Sharp Dirichlet eigenvalue inequalities on triangles

We prove sharp Dirichlet eigenvalue inequalities for planar triangles. We settle a conjecture of Laugesen and Siudeja by showing that the equilateral triangle uniquely minimizes a scale-invariant functional of the first Dirichlet eigenvalue, area, and perimeter. Consequences include an optimal two-term lower bound for the first Dirichlet eigenvalue in terms of area and perimeter. We also prove a Cheeger-type inequality with an explicit best constant considered by Parini. To prove these conjectures we propose a new method for proving Dirichlet eigenvalue inequalities on triangles. Our method is based on a new computable lower bound for second-order directional shape derivatives under vertex perturbations. It also uses validated finite-element error estimates and recently developed analytic estimates for eigenvalues of nearly degenerate triangles. The method is not specific to the functionals considered in this paper and it can be used to prove various other eigenvalue inequalities on triangles.

==> domain_monotonicity.tex <==
\begin{tikzpicture}[scale=1.0]

  %--- coordinates -------------------------------------------------------------
  \coordinate (O) at (0,0);    % (0,0)
  \coordinate (B) at (6,0);    % (1,0) in the label
  \coordinate (T) at (5,3);    % P_{i+1,j+1}
  \coordinate (P) at (2.5,0.6);% P_{i,j}
  \coordinate (Q) at (3.0,1.2);% P

  % points defining the green quadrilateral C_{i,j}
  \coordinate (A) at (2.5,1.5); % on line O--T, above P
  \coordinate (D) at (5,1.2);   % on vertical below T

  %--- black skeleton ----------------------------------------------------------
  % big triangle
  \draw (O) -- (B) -- (T) -- cycle;

  \draw (O) -- (B) -- (Q) -- cycle;

  % inner triangle with P_{i,j}
  \draw (O) -- (P) -- (B);

  %--- green cell C_{i,j} ------------------------------------------------------
  \draw[very thick]
        (P) -- (A) -- (T) -- (D) -- cycle;

  %--- labels ------------------------------------------------------------------
  \node[below left]  at (O) {$\left(0,0\right)$};
  \node[below right] at (B) {$\left(1,0\right)$};

  \node[below]       at (P) {$p_{i,j}$};
  \node[above right] at (T) {$p_{i+1,j+1}$};
  \node[above right] at (Q) {$p$};

  \node at (4.0,1.5) {$C_{i,j}$};

\end{tikzpicture}


==> omega.tex <==

\begin{tikzpicture}[scale=6,>=stealth]

  %----------------- パラメータ -----------------
  \def\eps{0.3} % 半径 ε

  %----------------- 基本の点 -------------------
  \coordinate (O) at (0,0);
  \coordinate (A) at (0,0);                     % (0,0)
  \coordinate (B) at (1,0);                     % (1,0)
  \coordinate (C) at ({1/2},{sqrt(3)/2});       % (1/2, sqrt(3)/2)
  \coordinate (X) at ({1/2},0);                 % (1/2, 0)
  \coordinate (P) at ($(C)+(0,-\eps)$);         % C から真下に ε

  \coordinate (R) at ({atan(sqrt(3) - 2*\eps)}:1);

  %----------------- 外枠 -----------------------
  % 底辺
  \draw (A) -- (B);
  % 外側の円弧（中心 (0,0), 半径 1）
  \draw[name path=outer] (B) arc[start angle=0,end angle=60,radius=1];
  % x = 1/2 の縦線
  \draw (X) -- (C);

  %----------------- 破線 -----------------------

  % 下側の水平破線（Ω_rest と Ω_down の境界）
  
\draw[dash pattern=on 1pt off 1pt] (0.5,0.15) -- ({sqrt(1-0.15*0.15)},0.15);

  \draw[dashed]
  (P) -- ({sqrt(1-(sqrt(3)/2-\eps)*(sqrt(3)/2-\eps))},
          {sqrt(3)/2-\eps});

  %----------------- 上部の小さな円弧（中心 C, 半径 ε） ----------------
  
\draw[dash pattern=on 1pt off 1pt, name path=inner]
    (C) ++(-90:\eps) arc[start angle=-90,end angle=-40,radius=\eps];



  % 縦方向のブレースで ε の長さを表示
  \draw[decorate,decoration={brace,mirror,raise=2pt}]
    (C) -- (P) node[midway,left=4pt] {$\varepsilon_{\mathrm{up}}$};

\draw[decorate,decoration={brace,raise=2pt}]
    (X) -- (0.5,0.15) node[midway,left=4pt] {$\varepsilon_{\mathrm{down}}$};

  %----------------- ラベル ---------------------
  \node at (0.59,0.70) {$\Omega_{\text{up}}$};
  \node at (0.70,0.34) {$\Omega_{\text{mid}}$};
  \node at (0.80,0.08) {$\Omega_{\text{down}}$};

  \node[below left] at (A) {$(0,0)$};
  \node[below]      at (B) {$(1,0)$};
  \node[above]      at (C) {$\left(\tfrac12,\tfrac{\sqrt3}{2}\right)$};

\end{tikzpicture}
